Bernstein-Kouchnirenko-Khovanskii with a symmetry

A generic polynomial f(x,y,z) with a prescribed Newton polytope defines a symmetric spatial curve f(x,y,z)=f(y,x,z)=0. We study its geometry: the number, degree and genus of its irreducible components, the number and type of singularities, etc. and discuss to what extent these results generalize to higher dimension and more complicated symmetries. As an application, we characterize generic one-parameter families of complex univariate polynomials, whose Galois group is a complete symmetric group.

==> exceptional.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exceptional.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48235294)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{exceptional.pdf}}%
    \put(4.21225299,0.21012259){\color[rgb]{0.41960784,0.41960784,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}proper part\end{tabular}}}}%
    \put(4.22044175,0.31970586){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diagonal part\end{tabular}}}}%
    \put(-1.48235435,0.33102941){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(-1.39405123,0.13987745){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(A)$\end{tabular}}}}%
    \put(4.24757295,0.42808824){\color[rgb]{0.29803922,0.80392157,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u=v$\end{tabular}}}}%
    \put(-1.26549884,0.26656861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ru$\end{tabular}}}}%
    \put(-1.35531921,0.38651962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(-1.31602155,0.35691176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rw$\end{tabular}}}}%
    \put(4.21837206,0.26656861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(4.12855409,0.38651962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(4.16785082,0.35691176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{exceptional.pdf}}%
    \put(0.16237974,0.41523323){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(0.06428319,0.41324793){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{exceptional.pdf}}%
    \put(0.11802154,0.36981656){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{exceptional.pdf}}%
    \put(-5.51106749,0.42808824){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.7072602,0.42411765){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{exceptional.pdf}}%
    \put(-5.07839551,0.43431348){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.27458902,0.43034329){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{exceptional.pdf}}%
    \put(-5.73051874,0.32480393){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{exceptional.pdf}}%
    \put(-4.58035658,0.43431348){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-4.77654999,0.43034329){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{exceptional.pdf}}%
    \put(-4.11344508,0.43431348){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-4.30963825,0.43034329){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{exceptional.pdf}}%
    \put(0.40828677,0.4214587){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(0.31018998,0.41947362){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{exceptional.pdf}}%
    \put(0.32501903,0.32156917){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{exceptional.pdf}}%
    \put(0.65419348,0.41801303){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(0.55609679,0.41602793){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{exceptional.pdf}}%
    \put(0.57092574,0.31812345){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{exceptional.pdf}}%
    \put(0.90741732,0.42013634){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(0.80932038,0.41815124){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{exceptional.pdf}}%
    \put(0.88017938,0.37938901){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.89134719,0.44922762){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.93803828,0.38074723){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(L)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{exceptional.pdf}}%
    \put(0.16237973,0.20356654){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{exceptional.pdf}}%
    \put(0.40828677,0.20979205){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{exceptional.pdf}}%
    \put(0.65419348,0.20634637){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{exceptional.pdf}}%
    \put(0.90741732,0.20846968){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0.0948258,0.00377327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C1\end{tabular}}}}%
    \put(0.32828172,0.00377327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C2\end{tabular}}}}%
    \put(0.580414,0.00377327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I1\end{tabular}}}}%
    \put(0.84499727,0.00377327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{exceptional.pdf}}%
  \end{picture}%
\endgroup%


==> intro.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro.pdf}}%
    \put(0.87202366,0.13372029){\color[rgb]{0.41960784,0.41960784,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}proper part\end{tabular}}}}%
    \put(0.88196455,0.26678569){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diagonal part\end{tabular}}}}%
    \put(0.06428395,0.28053572){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.17150874,0.04842261){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(A)$\end{tabular}}}}%
    \put(0.91491067,0.39839286){\color[rgb]{0.29803922,0.80392157,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u=v$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intro.pdf}}%
    \put(0.3276081,0.20226189){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ru$\end{tabular}}}}%
    \put(0.21854096,0.34791668){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(0.26626005,0.31196428){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rw$\end{tabular}}}}%
    \put(0.37062522,0.39839286){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(0.87945316,0.20226189){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.7703865,0.34791668){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(0.81810533,0.31196428){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intro.pdf}}%
  \end{picture}%
\endgroup%


==> lemma.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lemma.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lemma.pdf}}%
    \put(5.11487863,-0.04485114){\color[rgb]{0.41960784,0.41960784,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}proper part\end{tabular}}}}%
    \put(5.12482213,0.08821426){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diagonal part\end{tabular}}}}%
    \put(-1.80000171,0.10196429){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(-1.69277649,-0.13014881){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(A)$\end{tabular}}}}%
    \put(5.15776716,0.21982143){\color[rgb]{0.29803922,0.80392157,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u=v$\end{tabular}}}}%
    \put(-1.53667716,0.02369046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ru$\end{tabular}}}}%
    \put(-1.64574475,0.16934525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(-1.59802617,0.13339285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rw$\end{tabular}}}}%
    \put(5.12230892,0.02369046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(5.01324426,0.16934525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(5.0609617,0.13339285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lemma.pdf}}%
    \put(-6.69201052,0.21982143){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-6.93024453,0.215){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lemma.pdf}}%
    \put(-6.16662312,0.22738065){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-6.4048581,0.22255971){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lemma.pdf}}%
    \put(-6.95848705,0.09440477){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lemma.pdf}}%
    \put(-5.56186156,0.22738065){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.80009642,0.22255971){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lemma.pdf}}%
    \put(-4.9948976,0.22738065){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.23313216,0.22255971){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lemma.pdf}}%
    \put(2.6452428,0.2018237){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(2.44512535,0.19777412){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lemma.pdf}}%
    \put(2.47537661,-0.00195095){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lemma.pdf}}%
    \put(3.06857578,0.18763362){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(2.86845851,0.18358402){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lemma.pdf}}%
    \put(2.89870958,-0.01614113){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lemma.pdf}}%
    \put(2.04680453,0.21016556){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(1.92768682,0.20775508){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lemma.pdf}}%
    \put(2.01372989,0.16068666){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(2.0272908,0.24549068){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(2.08398712,0.16233593){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(L)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lemma.pdf}}%
    \put(-1.21711292,-2.30281483){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{lemma.pdf}}%
    \put(-0.91851148,-2.29525547){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{lemma.pdf}}%
    \put(-0.61991048,-2.29943929){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{lemma.pdf}}%
    \put(-0.3124244,-2.29686104){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(-1.29914267,-2.54542106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C1\end{tabular}}}}%
    \put(-1.01566053,-2.54542106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C2\end{tabular}}}}%
    \put(-0.70949985,-2.54542106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I1\end{tabular}}}}%
    \put(-0.38822016,-2.54542106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{lemma.pdf}}%
    \put(8.0591717,0.20567058){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(7.85905525,0.20162058){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{lemma.pdf}}%
    \put(1.55716964,0.65333089){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(1.26506966,0.69899038){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(1.34390722,0.67268326){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(1.47824815,0.69279156){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(1.36031964,0.57713094){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(1.38835716,0.61810349){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(1.48096965,0.76763073){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_4$\end{tabular}}}}%
    \put(1.36031964,0.77398073){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(1.39841964,0.72318073){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(1.49366954,0.58983066){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(1.42381966,0.68508069){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{lemma.pdf}}%
    \put(8.45226731,0.20567058){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(8.25215032,0.20162058){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{lemma.pdf}}%
    \put(2.48767045,0.84308941){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(2.3528946,1.01726081){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(2.2668483,0.83220371){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(2.40496888,0.88255008){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(2.41933186,0.95209764){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(2.31129824,0.77762393){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(2.30665703,0.9032631){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(2.32136071,0.88270114){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(2.4166107,0.74935111){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(2.34676082,0.84460114){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{lemma.pdf}}%
    \put(8.85670209,0.20567058){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(8.65658439,0.20162058){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{lemma.pdf}}%
    \put(2.88454566,0.81285134){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(2.60000491,0.85095131){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(2.80562367,0.852312){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(2.69525472,0.72909178){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(2.808345,0.92715114){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_4$\end{tabular}}}}%
    \put(2.68769524,0.93350117){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(2.82104522,0.74935111){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(2.75119534,0.84460114){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(2.33056793,0.61879142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}high\end{tabular}}}}%
    \put(2.71740112,0.62395562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}low\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{lemma.pdf}}%
    \put(2.61134429,0.91898697){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(2.70659411,0.79712751){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{lemma.pdf}}%
    \put(0.86178562,0.0967262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.28348212,0.24791667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.24678463,0.1647619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.22758734,0.04758927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{lemma.pdf}}%
  \end{picture}%
\endgroup%


==> minimal.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'minimal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{481.88976378bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35294118)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{minimal.pdf}}%
    \put(4.21225299,0.08071083){\color[rgb]{0.41960784,0.41960784,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}proper part\end{tabular}}}}%
    \put(4.22044175,0.1902941){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diagonal part\end{tabular}}}}%
    \put(-1.48235435,0.20161765){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(-1.39405123,0.01046568){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(A)$\end{tabular}}}}%
    \put(4.24757295,0.29867647){\color[rgb]{0.29803922,0.80392157,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u=v$\end{tabular}}}}%
    \put(-1.26549884,0.13715685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ru$\end{tabular}}}}%
    \put(-1.35531921,0.25710785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(-1.31602155,0.22749999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rw$\end{tabular}}}}%
    \put(4.21837206,0.13715685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(4.12855409,0.25710785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(4.16785082,0.22749999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{minimal.pdf}}%
    \put(-5.51106749,0.29867647){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.7072602,0.29470588){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{minimal.pdf}}%
    \put(-5.07839551,0.30490171){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.27458902,0.30093153){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{minimal.pdf}}%
    \put(-5.73051874,0.19539216){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{minimal.pdf}}%
    \put(-4.58035658,0.30490171){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-4.77654999,0.30093153){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{minimal.pdf}}%
    \put(-4.11344508,0.30490171){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-4.30963825,0.30093153){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{minimal.pdf}}%
    \put(2.17843525,0.28385482){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(2.01363264,0.28051987){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{minimal.pdf}}%
    \put(2.03854545,0.11604039){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{minimal.pdf}}%
    \put(2.5270624,0.27216887){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(2.36225995,0.2688339){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{minimal.pdf}}%
    \put(2.38717259,0.10435436){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{minimal.pdf}}%
    \put(1.68560373,0.29072458){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(1.5875068,0.28873948){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{minimal.pdf}}%
    \put(1.65836579,0.24997725){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(1.6695336,0.31981586){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(1.71622469,0.25133547){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(L)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{minimal.pdf}}%
    \put(-1.00232828,-1.77878868){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{minimal.pdf}}%
    \put(-0.75642122,-1.77256333){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{minimal.pdf}}%
    \put(-0.51051451,-1.77600883){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{minimal.pdf}}%
    \put(-0.25729068,-1.77388557){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(-1.0698822,-1.97858205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C1\end{tabular}}}}%
    \put(-0.83642632,-1.97858205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C2\end{tabular}}}}%
    \put(-0.58429399,-1.97858205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I1\end{tabular}}}}%
    \put(-0.31971072,-1.97858205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{minimal.pdf}}%
    \put(6.63696493,0.28702283){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(6.47216314,0.28368754){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{minimal.pdf}}%
    \put(0.25572921,0.16450498){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(0.01517627,0.20210691){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.0801013,0.18044222){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.19073507,0.19700201){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.09361743,0.10175204){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.11670716,0.13549417){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.19297626,0.25863425){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_4$\end{tabular}}}}%
    \put(0.09361743,0.26386366){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.12499389,0.22202837){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.20343504,0.11221068){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0.14591153,0.19065187){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{minimal.pdf}}%
    \put(6.96069073,0.28702283){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(6.7958885,0.28368754){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{minimal.pdf}}%
    \put(0.58568027,0.18940692){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(0.47468837,0.33284221){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.4038266,0.18044222){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.51757307,0.22190398){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.52940141,0.27917842){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.44043247,0.13549417){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0.43661022,0.23896172){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.44871921,0.22202837){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.52716038,0.11221068){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0.46963685,0.19065187){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{minimal.pdf}}%
    \put(7.29375467,0.28702283){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(7.12895185,0.28368754){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{minimal.pdf}}%
    \put(0.91251902,0.16450498){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(0.67819121,0.19588142){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(0.84752472,0.19700201){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(0.75663244,0.09552653){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(0.84976589,0.25863425){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_4$\end{tabular}}}}%
    \put(0.75040699,0.26386366){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.86022482,0.11221068){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0.80270126,0.19065187){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.11010318,0.00684601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}skew\end{tabular}}}}%
    \put(0.45630121,0.00469093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}high\end{tabular}}}}%
    \put(0.77487021,0.0089438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}low\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{minimal.pdf}}%
    \put(0.6875296,0.25191081){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(0.76597083,0.15155595){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{minimal.pdf}}%
  \end{picture}%
\endgroup%


==> proof4.pdf_tex <==
%% Creator: Inkscape 1.1.1 (c3084ef, 2021-09-22), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proof4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396.8503937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35714286)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proof4.pdf}}%
    \put(5.11487863,0.02657743){\color[rgb]{0.41960784,0.41960784,0.83921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}proper part\end{tabular}}}}%
    \put(5.12482213,0.15964283){\color[rgb]{1,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}diagonal part\end{tabular}}}}%
    \put(-1.80000171,0.17339286){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(-1.69277649,-0.05872024){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(A)$\end{tabular}}}}%
    \put(5.15776716,0.29125){\color[rgb]{0.29803922,0.80392157,0.29803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u=v$\end{tabular}}}}%
    \put(-1.53667716,0.09511903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ru$\end{tabular}}}}%
    \put(-1.64574475,0.24077382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rv$\end{tabular}}}}%
    \put(-1.59802617,0.20482142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\rw$\end{tabular}}}}%
    \put(5.12230892,0.09511903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(5.01324426,0.24077382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$v$\end{tabular}}}}%
    \put(5.0609617,0.20482142){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proof4.pdf}}%
    \put(-6.69201052,0.29125){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-6.93024453,0.28642857){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proof4.pdf}}%
    \put(-6.16662312,0.29880922){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-6.4048581,0.29398828){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proof4.pdf}}%
    \put(-6.95848705,0.16583334){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proof4.pdf}}%
    \put(-5.56186156,0.29880922){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.80009642,0.29398828){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proof4.pdf}}%
    \put(-4.9948976,0.29880922){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(-5.23313216,0.29398828){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proof4.pdf}}%
    \put(2.64524283,0.27325227){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(2.44512527,0.26920269){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proof4.pdf}}%
    \put(2.47537668,0.06947764){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proof4.pdf}}%
    \put(3.06857578,0.25906219){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(2.86845851,0.2550126){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proof4.pdf}}%
    \put(2.89870958,0.05528744){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proof4.pdf}}%
    \put(2.04680456,0.28159413){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(1.92768683,0.27918365){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proof4.pdf}}%
    \put(2.01372983,0.23211523){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(2.02729078,0.31691926){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(2.08398721,0.2337645){\color[rgb]{0.93333333,0.79215686,0.79215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I(L)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proof4.pdf}}%
    \put(-1.21711292,-2.23138626){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proof4.pdf}}%
    \put(-0.91851148,-2.2238269){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proof4.pdf}}%
    \put(-0.61991048,-2.22801072){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proof4.pdf}}%
    \put(-0.3124244,-2.22543247){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T^I$\end{tabular}}}}%
    \put(-1.29914267,-2.47399248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C1\end{tabular}}}}%
    \put(-1.01566053,-2.47399248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C2\end{tabular}}}}%
    \put(-0.70949985,-2.47399248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I1\end{tabular}}}}%
    \put(-0.38822016,-2.47399248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}I2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proof4.pdf}}%
    \put(8.0591717,0.27709915){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(7.85905525,0.27304915){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proof4.pdf}}%
    \put(1.55716964,0.72475946){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(1.26506966,0.77041895){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(1.34390722,0.74411183){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(1.47824815,0.76422013){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(1.36031964,0.64855951){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(1.38835716,0.68953206){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(1.48096965,0.8390593){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_4$\end{tabular}}}}%
    \put(1.36031964,0.8454093){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(1.39841964,0.7946093){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(1.49366954,0.66125923){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(1.42381966,0.75650926){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proof4.pdf}}%
    \put(8.45226731,0.27709915){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(8.25215032,0.27304915){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proof4.pdf}}%
    \put(2.48767045,0.91451798){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(2.3528946,1.08868938){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(2.2668483,0.90363228){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(2.40496888,0.95397865){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(2.41933186,1.02352621){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(2.31129824,0.8490525){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(2.30665703,0.97469167){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(2.32136071,0.95412971){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(2.4166107,0.82077968){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(2.34676082,0.91602971){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proof4.pdf}}%
    \put(8.85670209,0.27709915){\color[rgb]{0.21568627,0.78431373,0.21568627}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^I$\end{tabular}}}}%
    \put(8.65658439,0.27304915){\color[rgb]{0.39607843,0.39607843,0.83137255}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M^{-I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proof4.pdf}}%
    \put(2.88454566,0.88427991){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_4$\end{tabular}}}}%
    \put(2.60000491,0.92237988){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_1$\end{tabular}}}}%
    \put(2.80562367,0.92374058){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_3$\end{tabular}}}}%
    \put(2.69525472,0.80052035){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_1$\end{tabular}}}}%
    \put(2.808345,0.99857971){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_4$\end{tabular}}}}%
    \put(2.68769524,1.00492974){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(2.82104522,0.82077968){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(2.75119534,0.91602971){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(2.33056793,0.69021999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}high\end{tabular}}}}%
    \put(2.71740112,0.69538419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}low\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proof4.pdf}}%
    \put(2.61134429,0.99041554){\color[rgb]{1,0.33333333,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_2$\end{tabular}}}}%
    \put(2.70659411,0.86855608){\color[rgb]{0.17254902,0.62745098,0.35294118}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proof4.pdf}}%
    \put(3.89739961,0.46675587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proof4.pdf}}%
    \put(-0.78306331,0.07366071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(-0.72636691,0.07366071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(-0.65077179,0.07366071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H$\end{tabular}}}}%
    \put(-0.57517658,0.07366071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proof4.pdf}}%
    \put(3.64415525,0.65952381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proof4.pdf}}%
    \put(3.83197407,0.41566596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\infty$\end{tabular}}}}%
    \put(3.60518751,0.41566596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proof4.pdf}}%
    \put(3.87724958,0.64549381){\color[rgb]{0.37254902,0.37254902,0.82745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proof4.pdf}}%
    \put(0.21939542,0.23793399){\color[rgb]{1,0.3372549,0.3372549}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proof4.pdf}}%
    \put(0.05426339,0.2333758){\color[rgb]{0.51764706,0.85490196,0.51764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_1$\end{tabular}}}}%
    \put(0.3604241,0.18423889){\color[rgb]{0.51764706,0.85490196,0.51764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_2$\end{tabular}}}}%
    \put(0.1638765,0.0763072){\color[rgb]{0.51764706,0.85490196,0.51764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proof4.pdf}}%
    \put(0.06790886,0.11709506){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_1$\end{tabular}}}}%
    \put(0.33816186,0.12427659){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_3$\end{tabular}}}}%
    \put(0.31208145,0.31099683){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proof4.pdf}}%
    \put(0.19960481,0.01002908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q>2$\end{tabular}}}}%
    \put(0.72877147,0.01002908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q=1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proof4.pdf}}%
    \put(0.58343018,0.2333758){\color[rgb]{0.51764706,0.85490196,0.51764706}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proof4.pdf}}%
    \put(0.69761717,0.19760399){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proof4.pdf}}%
  \end{picture}%
\endgroup%

